The Crooks relationship in single molecule pulling simulations of coupled harmonic oscillators

In this work, we propose two models of coupled harmonic oscillators under Brownian motion to computationally study the applications of fluctuation theorems. This paper also illustrates how to analytically calculate free energy differences for these systems. The computational results clearly show that Crooks relation is able to predict free energy differences between initial and final canonical ensembles with around $1\%$ accuracy by using probability distributions of cumulative work done during nonequilibrium protocols carried out with velocities up to three orders of magnitude larger than the quasi-stationary evolution velocity. The curves of instantaneous force and cumulative work for the second model resemble those obtained experimentally on the unfolding of ARN molecules. Hence, the proposed systems are not just useful to illustrate the performance and conceptual significance of the fluctuation theorems, but also they could be studied as simplified models for biophysical systems.

==> Figures/Coupled_springs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, patterns.meta}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6990609908464351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.36,36.33) .. controls (80.36,30.54) and (85.05,25.85) .. (90.84,25.85) .. controls (96.62,25.85) and (101.31,30.54) .. (101.31,36.33) .. controls (101.31,42.11) and (96.62,46.8) .. (90.84,46.8) .. controls (85.05,46.8) and (80.36,42.11) .. (80.36,36.33) -- cycle ;
%Shape: Ellipse [id:dp7411006138210119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.03,36.33) .. controls (147.03,30.54) and (151.72,25.85) .. (157.5,25.85) .. controls (163.29,25.85) and (167.98,30.54) .. (167.98,36.33) .. controls (167.98,42.11) and (163.29,46.8) .. (157.5,46.8) .. controls (151.72,46.8) and (147.03,42.11) .. (147.03,36.33) -- cycle ;
%Shape: Spring [id:dp5875863957396945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (81.01,41.04) .. controls (80.12,42.73) and (78.79,43.9) .. (76.95,43.88) .. controls (70.39,43.83) and (70.5,28.92) .. (73.81,28.94) .. controls (77.12,28.97) and (77.01,43.88) .. (70.45,43.83) .. controls (63.89,43.78) and (64,28.87) .. (67.31,28.89) .. controls (70.62,28.92) and (70.51,43.83) .. (63.95,43.78) .. controls (57.39,43.73) and (57.5,28.82) .. (60.81,28.84) .. controls (64.12,28.87) and (64.01,43.78) .. (57.45,43.74) .. controls (50.89,43.69) and (51,28.77) .. (54.31,28.79) .. controls (57.62,28.82) and (57.51,43.74) .. (50.95,43.69) .. controls (44.39,43.64) and (44.5,28.72) .. (47.81,28.75) .. controls (51.12,28.77) and (51.01,43.69) .. (44.45,43.64) .. controls (37.89,43.59) and (38,28.67) .. (41.31,28.7) .. controls (44.62,28.72) and (44.51,43.64) .. (37.95,43.59) .. controls (31.39,43.54) and (31.5,28.62) .. (34.81,28.65) .. controls (38.12,28.67) and (38.01,43.59) .. (31.45,43.54) .. controls (29.37,43.52) and (27.96,42.02) .. (27.11,39.97) ;
%Shape: Spring [id:dp5350730466093898] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (150.32,40.94) .. controls (149.59,42.69) and (148.5,43.91) .. (147,43.9) .. controls (141.75,43.86) and (141.86,28.94) .. (143.86,28.96) .. controls (145.86,28.97) and (145.75,43.89) .. (140.5,43.85) .. controls (135.25,43.81) and (135.36,28.89) .. (137.36,28.91) .. controls (139.36,28.92) and (139.25,43.84) .. (134,43.8) .. controls (128.75,43.76) and (128.86,28.84) .. (130.86,28.86) .. controls (132.86,28.87) and (132.75,43.79) .. (127.5,43.75) .. controls (122.25,43.71) and (122.36,28.79) .. (124.36,28.81) .. controls (126.36,28.82) and (126.25,43.74) .. (121,43.7) .. controls (115.75,43.66) and (115.86,28.75) .. (117.86,28.76) .. controls (119.86,28.78) and (119.75,43.69) .. (114.5,43.65) .. controls (109.25,43.61) and (109.36,28.7) .. (111.36,28.71) .. controls (113.36,28.73) and (113.25,43.64) .. (108,43.6) .. controls (102.75,43.56) and (102.86,28.65) .. (104.86,28.66) .. controls (106.86,28.68) and (106.75,43.59) .. (101.5,43.56) .. controls (96.25,43.52) and (96.36,28.6) .. (98.36,28.61) .. controls (100.35,28.63) and (100.25,43.38) .. (95.08,43.51) ;
%Shape: Spring [id:dp4243056781350938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (224.59,42.52) .. controls (223.73,43.68) and (222.58,44.43) .. (221.11,44.41) .. controls (214.55,44.37) and (214.66,29.45) .. (217.97,29.47) .. controls (221.28,29.5) and (221.17,44.41) .. (214.61,44.37) .. controls (208.05,44.32) and (208.16,29.4) .. (211.47,29.42) .. controls (214.78,29.45) and (214.67,44.37) .. (208.11,44.32) .. controls (201.55,44.27) and (201.66,29.35) .. (204.97,29.38) .. controls (208.28,29.4) and (208.17,44.32) .. (201.61,44.27) .. controls (195.05,44.22) and (195.16,29.3) .. (198.47,29.33) .. controls (201.78,29.35) and (201.67,44.27) .. (195.11,44.22) .. controls (188.55,44.17) and (188.66,29.25) .. (191.97,29.28) .. controls (195.28,29.3) and (195.17,44.22) .. (188.61,44.17) .. controls (182.05,44.12) and (182.16,29.21) .. (185.47,29.23) .. controls (188.78,29.25) and (188.67,44.17) .. (182.11,44.12) .. controls (175.55,44.07) and (175.66,29.16) .. (178.97,29.18) .. controls (182.28,29.21) and (182.17,44.12) .. (175.61,44.07) .. controls (169.05,44.02) and (169.16,29.11) .. (172.47,29.13) .. controls (175.78,29.16) and (175.67,44.07) .. (169.11,44.02) .. controls (167.61,44.01) and (166.45,43.22) .. (165.61,42) ;
%Shape: Rectangle [id:dp38594101157402294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.76,31.59) -- (236.64,31.59) -- (236.64,43.47) -- (224.76,43.47) -- cycle ;
%Straight Lines [id:da645903448690395] 
\draw [line width=1.5]    (3.84,62.56) -- (255.64,62.56) ;
\draw [shift={(258.64,62.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(3.84,62.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da6825757677065212] 
\draw    (89.6,57) -- (89.6,69.36) ;
%Straight Lines [id:da40708105351934254] 
\draw    (158.8,57) -- (158.8,69.36) ;
%Straight Lines [id:da4051156545407677] 
\draw    (19.6,57) -- (19.6,69.36) ;
%Straight Lines [id:da0876656285805899] 
\draw    (231.6,56.6) -- (231.6,68.96) ;
%Shape: Rectangle [id:dp10439292203804662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.96,31.99) -- (27.84,31.99) -- (27.84,43.87) -- (15.96,43.87) -- cycle ;

% Text Node
\draw (84.95,3.7) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (150.95,3.3) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (256.8,64.2) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (74.4,70.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}( t)$};
% Text Node
\draw (143.6,71) node [anchor=north west][inner sep=0.75pt]    {$x_{2}( t)$};
% Text Node
\draw (6.8,70) node [anchor=north west][inner sep=0.75pt]    {$x_{c1}( t)$};
% Text Node
\draw (210.4,70.4) node [anchor=north west][inner sep=0.75pt]    {$x_{c2}( t)$};
% Text Node
\draw (42.95,9) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (193.75,9) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (120.15,9) node [anchor=north west][inner sep=0.75pt]    {$k_{1}$};


\end{tikzpicture}


\end{document}

==> Figures/diagram1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, patterns.meta}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da7317078568535687] 
\draw [line width=1.5]    (37.01,138.75) -- (371.45,138.75) ;
\draw [shift={(374.45,138.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da04870564170713987] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (37.01,104.92) -- (368.21,104.92) ;
%Straight Lines [id:da5748266697506874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.48,71.1) -- (367.68,71.1) ;
%Straight Lines [id:da6352871787484751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.58,38.47) -- (367.78,38.47) ;
%Straight Lines [id:da021698082615930314] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (37.12,239.93) -- (368.32,239.93) ;
%Straight Lines [id:da5087474651053179] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.37,205.51) -- (367.57,205.51) ;
%Straight Lines [id:da39314972008004134] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (36.69,173.47) -- (367.89,173.47) ;
%Shape: Spring [id:dp12383206448365969] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (329.64,83.61) .. controls (330.43,84.22) and (330.98,85.14) .. (330.98,86.42) .. controls (330.98,90.97) and (324,90.97) .. (324,88.66) .. controls (324,86.36) and (330.98,86.36) .. (330.98,90.91) .. controls (330.98,95.46) and (324,95.46) .. (324,93.15) .. controls (324,90.85) and (330.98,90.85) .. (330.98,95.4) .. controls (330.98,99.95) and (324,99.95) .. (324,97.64) .. controls (324,95.34) and (330.98,95.34) .. (330.98,99.89) .. controls (330.98,104.44) and (324,104.44) .. (324,102.13) .. controls (324,99.83) and (330.98,99.83) .. (330.98,104.38) .. controls (330.98,108.93) and (324,108.93) .. (324,106.63) .. controls (324,104.32) and (330.98,104.32) .. (330.98,108.87) .. controls (330.98,113.42) and (324,113.42) .. (324,111.12) .. controls (324,108.81) and (330.98,108.81) .. (330.98,113.36) .. controls (330.98,117.91) and (324,117.91) .. (324,115.61) .. controls (324,113.3) and (330.98,113.3) .. (330.98,117.85) .. controls (330.98,122.4) and (324,122.4) .. (324,120.1) .. controls (324,117.79) and (330.98,117.79) .. (330.98,122.34) .. controls (330.98,126.89) and (324,126.89) .. (324,124.59) .. controls (324,122.28) and (330.98,122.28) .. (330.98,126.83) .. controls (330.98,131.38) and (324,131.38) .. (324,129.08) .. controls (324,126.77) and (330.98,126.77) .. (330.98,131.32) .. controls (330.98,135.87) and (324,135.87) .. (324,133.57) .. controls (324,131.26) and (330.98,131.26) .. (330.98,135.81) .. controls (330.98,140.36) and (324,140.36) .. (324,138.06) .. controls (324,135.75) and (330.98,135.75) .. (330.98,140.3) .. controls (330.98,144.85) and (324,144.85) .. (324,142.55) .. controls (324,140.24) and (330.98,140.24) .. (330.98,144.79) .. controls (330.98,149.34) and (324,149.34) .. (324,147.04) .. controls (324,144.73) and (330.98,144.73) .. (330.98,149.28) .. controls (330.98,153.83) and (324,153.83) .. (324,151.53) .. controls (324,149.22) and (330.98,149.22) .. (330.98,153.77) .. controls (330.98,158.32) and (324,158.32) .. (324,156.02) .. controls (324,153.71) and (330.98,153.71) .. (330.98,158.26) .. controls (330.98,162.81) and (324,162.81) .. (324,160.51) .. controls (324,158.2) and (330.98,158.2) .. (330.98,162.75) .. controls (330.98,167.3) and (324,167.3) .. (324,165) .. controls (324,162.69) and (330.98,162.69) .. (330.98,167.24) .. controls (330.98,171.79) and (324,171.79) .. (324,169.49) .. controls (324,167.18) and (330.98,167.18) .. (330.98,171.73) .. controls (330.98,176.29) and (324,176.29) .. (324,173.98) .. controls (324,171.67) and (330.98,171.67) .. (330.98,176.22) .. controls (330.98,180.78) and (324,180.78) .. (324,178.47) .. controls (324,176.16) and (330.98,176.16) .. (330.98,180.71) .. controls (330.98,185.27) and (324,185.27) .. (324,182.96) .. controls (324,180.65) and (330.98,180.65) .. (330.98,185.2) .. controls (330.98,189.76) and (324,189.76) .. (324,187.45) .. controls (324,185.14) and (330.98,185.14) .. (330.98,189.7) .. controls (330.98,194.25) and (324,194.25) .. (324,191.94) .. controls (324,189.63) and (330.98,189.63) .. (330.98,194.19) .. controls (330.98,194.66) and (330.91,195.08) .. (330.77,195.46) ;
%Shape: Spring [id:dp1492764976335348] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (335.48,178.04) .. controls (335.38,178.38) and (335.32,178.75) .. (335.32,179.15) .. controls (335.32,183.7) and (342.58,183.7) .. (342.58,181.4) .. controls (342.58,179.09) and (335.32,179.09) .. (335.32,183.64) .. controls (335.32,188.19) and (342.58,188.19) .. (342.58,185.89) .. controls (342.58,183.58) and (335.32,183.58) .. (335.32,188.13) .. controls (335.32,192.68) and (342.58,192.68) .. (342.58,190.38) .. controls (342.58,188.07) and (335.32,188.07) .. (335.32,192.62) .. controls (335.32,192.95) and (335.36,193.25) .. (335.42,193.53) ;
%Shape: Spring [id:dp3269731234633244] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (334.83,84.16) .. controls (334.73,84.49) and (334.68,84.86) .. (334.68,85.26) .. controls (334.68,89.82) and (341.36,89.82) .. (341.36,87.51) .. controls (341.36,85.2) and (334.68,85.2) .. (334.68,89.75) .. controls (334.68,94.31) and (341.36,94.31) .. (341.36,92) .. controls (341.36,89.69) and (334.68,89.69) .. (334.68,94.24) .. controls (334.68,98.8) and (341.36,98.8) .. (341.36,96.49) .. controls (341.36,94.18) and (334.68,94.18) .. (334.68,98.73) .. controls (334.68,103.29) and (341.36,103.29) .. (341.36,100.98) .. controls (341.36,98.67) and (334.68,98.67) .. (334.68,103.23) .. controls (334.68,103.29) and (334.68,103.36) .. (334.68,103.43) ;
%Shape: Spring [id:dp16127287735159168] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (287.73,208.09) .. controls (289.6,208.37) and (291.47,209.51) .. (291.47,211.78) .. controls (291.47,216.33) and (284,216.33) .. (284,214.03) .. controls (284,211.72) and (291.47,211.72) .. (291.47,216.27) .. controls (291.47,220.82) and (284,220.82) .. (284,218.52) .. controls (284,216.21) and (291.47,216.21) .. (291.47,220.76) .. controls (291.47,225.31) and (284,225.31) .. (284,223.01) .. controls (284,220.7) and (291.47,220.7) .. (291.47,225.25) .. controls (291.47,226.11) and (291.2,226.81) .. (290.77,227.36) ;
%Shape: Spring [id:dp9285073470466005] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (286.92,48.11) .. controls (288.71,48.39) and (290.49,49.53) .. (290.49,51.8) .. controls (290.49,56.35) and (283.35,56.35) .. (283.35,54.05) .. controls (283.35,51.74) and (290.49,51.74) .. (290.49,56.29) .. controls (290.49,60.84) and (283.35,60.84) .. (283.35,58.54) .. controls (283.35,56.23) and (290.49,56.23) .. (290.49,60.78) .. controls (290.49,65.33) and (283.35,65.33) .. (283.35,63.03) .. controls (283.35,60.72) and (290.49,60.72) .. (290.49,65.27) .. controls (290.49,66.13) and (290.24,66.83) .. (289.83,67.38) ;
%Straight Lines [id:da40702803729080306] 
\draw    (287.65,70.95) -- (287.65,82.73) ;
\draw [shift={(287.65,85.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1375344533703775] 
\draw    (336.77,104.24) -- (336.77,116.02) ;
\draw [shift={(336.77,119.02)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6570310013859704] 
\draw    (165.67,39.14) -- (165.67,25.86) ;
\draw [shift={(165.67,22.86)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11463072875673364] 
\draw    (165.54,240.68) -- (165.54,252.46) ;
\draw [shift={(165.54,255.46)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7497218864433921] 
\draw    (117.6,206.44) -- (117.6,218.22) ;
\draw [shift={(117.6,221.22)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da259867661778711] 
\draw    (117.47,72.26) -- (117.47,58.98) ;
\draw [shift={(117.47,55.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Spring [id:dp4761487190268694] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (164.73,218.24) .. controls (166.73,218.52) and (168.74,219.66) .. (168.74,221.93) .. controls (168.74,226.49) and (160.71,226.49) .. (160.71,224.18) .. controls (160.71,221.87) and (168.74,221.87) .. (168.74,226.42) .. controls (168.74,230.98) and (160.71,230.98) .. (160.71,228.67) .. controls (160.71,226.36) and (168.74,226.36) .. (168.74,230.91) .. controls (168.74,235.47) and (160.71,235.47) .. (160.71,233.16) .. controls (160.71,230.85) and (168.74,230.85) .. (168.74,235.41) .. controls (168.74,236.26) and (168.46,236.96) .. (167.99,237.51) ;
%Shape: Spring [id:dp33809907544993445] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (164.16,38.55) .. controls (166.28,38.83) and (168.41,39.97) .. (168.41,42.24) .. controls (168.41,46.79) and (159.9,46.79) .. (159.9,44.49) .. controls (159.9,42.18) and (168.41,42.18) .. (168.41,46.73) .. controls (168.41,51.28) and (159.9,51.28) .. (159.9,48.98) .. controls (159.9,46.67) and (168.41,46.67) .. (168.41,51.22) .. controls (168.41,55.77) and (159.9,55.77) .. (159.9,53.47) .. controls (159.9,51.16) and (168.41,51.16) .. (168.41,55.71) .. controls (168.41,56.57) and (168.11,57.27) .. (167.62,57.82) ;
%Shape: Spring [id:dp18231261893980588] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (118.22,74.05) .. controls (117.1,74.66) and (116.32,75.58) .. (116.32,76.86) .. controls (116.32,81.41) and (126.21,81.41) .. (126.21,79.11) .. controls (126.21,76.8) and (116.32,76.8) .. (116.32,81.35) .. controls (116.32,85.9) and (126.21,85.9) .. (126.21,83.6) .. controls (126.21,81.29) and (116.32,81.29) .. (116.32,85.84) .. controls (116.32,90.39) and (126.21,90.39) .. (126.21,88.09) .. controls (126.21,85.78) and (116.32,85.78) .. (116.32,90.33) .. controls (116.32,94.88) and (126.21,94.88) .. (126.21,92.58) .. controls (126.21,90.27) and (116.32,90.27) .. (116.32,94.82) .. controls (116.32,99.37) and (126.21,99.37) .. (126.21,97.07) .. controls (126.21,94.76) and (116.32,94.76) .. (116.32,99.31) .. controls (116.32,103.86) and (126.21,103.86) .. (126.21,101.56) .. controls (126.21,99.25) and (116.32,99.25) .. (116.32,103.8) .. controls (116.32,108.35) and (126.21,108.35) .. (126.21,106.05) .. controls (126.21,103.74) and (116.32,103.74) .. (116.32,108.29) .. controls (116.32,112.84) and (126.21,112.84) .. (126.21,110.54) .. controls (126.21,108.23) and (116.32,108.23) .. (116.32,112.78) .. controls (116.32,117.33) and (126.21,117.33) .. (126.21,115.03) .. controls (126.21,112.72) and (116.32,112.72) .. (116.32,117.27) .. controls (116.32,121.82) and (126.21,121.82) .. (126.21,119.52) .. controls (126.21,117.21) and (116.32,117.21) .. (116.32,121.76) .. controls (116.32,126.31) and (126.21,126.31) .. (126.21,124.01) .. controls (126.21,121.7) and (116.32,121.7) .. (116.32,126.25) .. controls (116.32,130.8) and (126.21,130.8) .. (126.21,128.5) .. controls (126.21,126.19) and (116.32,126.19) .. (116.32,130.74) .. controls (116.32,135.29) and (126.21,135.29) .. (126.21,132.99) .. controls (126.21,130.68) and (116.32,130.68) .. (116.32,135.23) .. controls (116.32,139.78) and (126.21,139.78) .. (126.21,137.48) .. controls (126.21,135.17) and (116.32,135.17) .. (116.32,139.72) .. controls (116.32,144.27) and (126.21,144.27) .. (126.21,141.97) .. controls (126.21,139.66) and (116.32,139.66) .. (116.32,144.21) .. controls (116.32,148.77) and (126.21,148.77) .. (126.21,146.46) .. controls (126.21,144.15) and (116.32,144.15) .. (116.32,148.7) .. controls (116.32,153.26) and (126.21,153.26) .. (126.21,150.95) .. controls (126.21,148.64) and (116.32,148.64) .. (116.32,153.19) .. controls (116.32,157.75) and (126.21,157.75) .. (126.21,155.44) .. controls (126.21,153.13) and (116.32,153.13) .. (116.32,157.69) .. controls (116.32,162.24) and (126.21,162.24) .. (126.21,159.93) .. controls (126.21,157.62) and (116.32,157.62) .. (116.32,162.18) .. controls (116.32,166.73) and (126.21,166.73) .. (126.21,164.42) .. controls (126.21,162.11) and (116.32,162.11) .. (116.32,166.67) .. controls (116.32,171.22) and (126.21,171.22) .. (126.21,168.91) .. controls (126.21,166.6) and (116.32,166.6) .. (116.32,171.16) .. controls (116.32,175.71) and (126.21,175.71) .. (126.21,173.4) .. controls (126.21,171.1) and (116.32,171.1) .. (116.32,175.65) .. controls (116.32,180.2) and (126.21,180.2) .. (126.21,177.89) .. controls (126.21,175.59) and (116.32,175.59) .. (116.32,180.14) .. controls (116.32,184.69) and (126.21,184.69) .. (126.21,182.38) .. controls (126.21,180.08) and (116.32,180.08) .. (116.32,184.63) .. controls (116.32,189.18) and (126.21,189.18) .. (126.21,186.87) .. controls (126.21,184.57) and (116.32,184.57) .. (116.32,189.12) .. controls (116.32,193.67) and (126.21,193.67) .. (126.21,191.36) .. controls (126.21,189.06) and (116.32,189.06) .. (116.32,193.61) .. controls (116.32,198.16) and (126.21,198.16) .. (126.21,195.85) .. controls (126.21,193.55) and (116.32,193.55) .. (116.32,198.1) .. controls (116.32,202.65) and (126.21,202.65) .. (126.21,200.34) .. controls (126.21,198.04) and (116.32,198.04) .. (116.32,202.59) .. controls (116.32,203.04) and (116.42,203.45) .. (116.6,203.82) ;
%Shape: Spring [id:dp5272394516362444] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (75.39,79.82) .. controls (74.24,80.43) and (73.44,81.34) .. (73.44,82.62) .. controls (73.44,87.17) and (83.58,87.17) .. (83.58,84.87) .. controls (83.58,82.56) and (73.44,82.56) .. (73.44,87.11) .. controls (73.44,91.66) and (83.58,91.66) .. (83.58,89.36) .. controls (83.58,87.05) and (73.44,87.05) .. (73.44,91.6) .. controls (73.44,96.15) and (83.58,96.15) .. (83.58,93.85) .. controls (83.58,91.54) and (73.44,91.54) .. (73.44,96.09) .. controls (73.44,100.64) and (83.58,100.64) .. (83.58,98.34) .. controls (83.58,96.03) and (73.44,96.03) .. (73.44,100.58) .. controls (73.44,105.13) and (83.58,105.13) .. (83.58,102.83) .. controls (83.58,100.52) and (73.44,100.52) .. (73.44,105.07) .. controls (73.44,109.62) and (83.58,109.62) .. (83.58,107.32) .. controls (83.58,105.01) and (73.44,105.01) .. (73.44,109.56) .. controls (73.44,114.12) and (83.58,114.12) .. (83.58,111.81) .. controls (83.58,109.5) and (73.44,109.5) .. (73.44,114.05) .. controls (73.44,118.61) and (83.58,118.61) .. (83.58,116.3) .. controls (83.58,113.99) and (73.44,113.99) .. (73.44,118.54) .. controls (73.44,123.1) and (83.58,123.1) .. (83.58,120.79) .. controls (83.58,118.48) and (73.44,118.48) .. (73.44,123.04) .. controls (73.44,127.59) and (83.58,127.59) .. (83.58,125.28) .. controls (83.58,122.97) and (73.44,122.97) .. (73.44,127.53) .. controls (73.44,132.08) and (83.58,132.08) .. (83.58,129.77) .. controls (83.58,127.46) and (73.44,127.46) .. (73.44,132.02) .. controls (73.44,136.57) and (83.58,136.57) .. (83.58,134.26) .. controls (83.58,131.96) and (73.44,131.96) .. (73.44,136.51) .. controls (73.44,141.06) and (83.58,141.06) .. (83.58,138.75) .. controls (83.58,136.45) and (73.44,136.45) .. (73.44,141) .. controls (73.44,145.55) and (83.58,145.55) .. (83.58,143.24) .. controls (83.58,140.94) and (73.44,140.94) .. (73.44,145.49) .. controls (73.44,150.04) and (83.58,150.04) .. (83.58,147.73) .. controls (83.58,145.43) and (73.44,145.43) .. (73.44,149.98) .. controls (73.44,154.53) and (83.58,154.53) .. (83.58,152.22) .. controls (83.58,149.92) and (73.44,149.92) .. (73.44,154.47) .. controls (73.44,159.02) and (83.58,159.02) .. (83.58,156.71) .. controls (83.58,154.41) and (73.44,154.41) .. (73.44,158.96) .. controls (73.44,163.51) and (83.58,163.51) .. (83.58,161.2) .. controls (83.58,158.9) and (73.44,158.9) .. (73.44,163.45) .. controls (73.44,168) and (83.58,168) .. (83.58,165.69) .. controls (83.58,163.39) and (73.44,163.39) .. (73.44,167.94) .. controls (73.44,172.49) and (83.58,172.49) .. (83.58,170.18) .. controls (83.58,167.88) and (73.44,167.88) .. (73.44,172.43) .. controls (73.44,176.98) and (83.58,176.98) .. (83.58,174.67) .. controls (83.58,172.37) and (73.44,172.37) .. (73.44,176.92) .. controls (73.44,181.47) and (83.58,181.47) .. (83.58,179.16) .. controls (83.58,176.86) and (73.44,176.86) .. (73.44,181.41) .. controls (73.44,185.96) and (83.58,185.96) .. (83.58,183.65) .. controls (83.58,181.35) and (73.44,181.35) .. (73.44,185.9) .. controls (73.44,190.45) and (83.58,190.45) .. (83.58,188.14) .. controls (83.58,185.84) and (73.44,185.84) .. (73.44,190.39) .. controls (73.44,194.94) and (83.58,194.94) .. (83.58,192.63) .. controls (83.58,190.33) and (73.44,190.33) .. (73.44,194.88) .. controls (73.44,196.42) and (74.6,197.44) .. (76.14,198.02) ;
%Shape: Spring [id:dp25727070182440026] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (70.41,79.18) .. controls (71.41,79.79) and (72.11,80.71) .. (72.11,81.99) .. controls (72.11,86.54) and (63.28,86.54) .. (63.28,84.23) .. controls (63.28,81.93) and (72.11,81.93) .. (72.11,86.48) .. controls (72.11,91.03) and (63.28,91.03) .. (63.28,88.72) .. controls (63.28,86.42) and (72.11,86.42) .. (72.11,90.97) .. controls (72.11,95.52) and (63.28,95.52) .. (63.28,93.21) .. controls (63.28,90.91) and (72.11,90.91) .. (72.11,95.46) .. controls (72.11,100.01) and (63.28,100.01) .. (63.28,97.7) .. controls (63.28,95.4) and (72.11,95.4) .. (72.11,99.95) .. controls (72.11,101.1) and (71.54,101.96) .. (70.7,102.57) ;
%Shape: Spring [id:dp12420023507171307] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (67.8,176.13) .. controls (69.76,176.41) and (71.71,177.55) .. (71.71,179.83) .. controls (71.71,184.38) and (63.89,184.38) .. (63.89,182.07) .. controls (63.89,179.76) and (71.71,179.76) .. (71.71,184.32) .. controls (71.71,188.87) and (63.89,188.87) .. (63.89,186.56) .. controls (63.89,184.26) and (71.71,184.26) .. (71.71,188.81) .. controls (71.71,193.36) and (63.89,193.36) .. (63.89,191.05) .. controls (63.89,188.75) and (71.71,188.75) .. (71.71,193.3) .. controls (71.71,194.21) and (71.4,194.94) .. (70.9,195.5) ;
%Straight Lines [id:da29576812885104076] 
\draw [line width=1.5]    (37.01,160.75) -- (37.01,16.36) ;
\draw [shift={(37.01,13.36)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6530699180638184] 
\draw [line width=1.5]    (37.01,160.75) -- (37.01,267.03) ;
\draw [shift={(37.01,270.03)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8475468645346544] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (213.26,270.6) -- (213.26,13.93) ;
%Straight Lines [id:da08244325358327842] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (191.9,270.6) -- (191.9,14.11) ;
%Straight Lines [id:da9081378650705452] 
\draw    (34.56,105.07) -- (39.67,105.07) ;
%Straight Lines [id:da5281325860765334] 
\draw    (34.56,70.95) -- (39.67,70.95) ;
%Straight Lines [id:da7695008095981117] 
\draw    (34.56,38.62) -- (39.67,38.62) ;
%Straight Lines [id:da8279161142379925] 
\draw    (34.56,239.74) -- (39.67,239.74) ;
%Straight Lines [id:da11807857441235581] 
\draw    (34.43,205.43) -- (39.54,205.43) ;
%Straight Lines [id:da966409710554077] 
\draw    (35.2,173.33) -- (40.31,173.33) ;
%Straight Lines [id:da30139541567196004] 
\draw    (335.58,173.7) -- (335.58,160.42) ;
\draw [shift={(335.58,157.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14058515164045393] 
\draw    (287.65,205.69) -- (287.65,192.42) ;
\draw [shift={(287.65,189.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp29514128546241003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.06,101.16) -- (72.01,101.16) -- (72.01,110.11) -- (63.06,110.11) -- cycle ;
%Shape: Rectangle [id:dp013397247245613197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.47,168.55) -- (72.42,168.55) -- (72.42,177.5) -- (63.47,177.5) -- cycle ;
%Shape: Ellipse [id:dp5288041410999937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.55,75.95) .. controls (67.55,72.92) and (70,70.47) .. (73.03,70.47) .. controls (76.05,70.47) and (78.51,72.92) .. (78.51,75.95) .. controls (78.51,78.97) and (76.05,81.43) .. (73.03,81.43) .. controls (70,81.43) and (67.55,78.97) .. (67.55,75.95) -- cycle ;
%Shape: Ellipse [id:dp1034329568632586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.74,199.36) .. controls (66.74,196.33) and (69.19,193.88) .. (72.22,193.88) .. controls (75.24,193.88) and (77.7,196.33) .. (77.7,199.36) .. controls (77.7,202.38) and (75.24,204.84) .. (72.22,204.84) .. controls (69.19,204.84) and (66.74,202.38) .. (66.74,199.36) -- cycle ;
%Shape: Ellipse [id:dp06330352095765979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.4,71.28) .. controls (112.4,68.25) and (114.86,65.8) .. (117.88,65.8) .. controls (120.91,65.8) and (123.37,68.25) .. (123.37,71.28) .. controls (123.37,74.31) and (120.91,76.76) .. (117.88,76.76) .. controls (114.86,76.76) and (112.4,74.31) .. (112.4,71.28) -- cycle ;
%Shape: Rectangle [id:dp06118341859815968] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.41,66.8) -- (122.36,66.8) -- (122.36,75.75) -- (113.41,75.75) -- cycle ;
%Shape: Circle [id:dp7330035766682128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.12,206.44) .. controls (112.12,203.41) and (114.57,200.96) .. (117.6,200.96) .. controls (120.63,200.96) and (123.08,203.41) .. (123.08,206.44) .. controls (123.08,209.47) and (120.63,211.92) .. (117.6,211.92) .. controls (114.57,211.92) and (112.12,209.47) .. (112.12,206.44) -- cycle ;
%Shape: Rectangle [id:dp19900849329399684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.12,201.97) -- (122.07,201.97) -- (122.07,210.92) -- (113.12,210.92) -- cycle ;
%Shape: Ellipse [id:dp07488841552309089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.7,61.33) .. controls (159.7,58.31) and (162.15,55.85) .. (165.18,55.85) .. controls (168.2,55.85) and (170.66,58.31) .. (170.66,61.33) .. controls (170.66,64.36) and (168.2,66.81) .. (165.18,66.81) .. controls (162.15,66.81) and (159.7,64.36) .. (159.7,61.33) -- cycle ;
%Shape: Rectangle [id:dp8674348682345543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.7,32.56) -- (169.64,32.56) -- (169.64,41.5) -- (160.7,41.5) -- cycle ;
%Shape: Ellipse [id:dp8701592086122287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.7,216.2) .. controls (159.7,213.18) and (162.15,210.72) .. (165.18,210.72) .. controls (168.2,210.72) and (170.66,213.18) .. (170.66,216.2) .. controls (170.66,219.23) and (168.2,221.68) .. (165.18,221.68) .. controls (162.15,221.68) and (159.7,219.23) .. (159.7,216.2) -- cycle ;
%Shape: Rectangle [id:dp6029355673165724] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.06,236.21) -- (170.01,236.21) -- (170.01,245.15) -- (161.06,245.15) -- cycle ;
%Shape: Ellipse [id:dp6038615372366394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.07,38.92) .. controls (234.07,35.9) and (236.52,33.44) .. (239.55,33.44) .. controls (242.57,33.44) and (245.03,35.9) .. (245.03,38.92) .. controls (245.03,41.95) and (242.57,44.4) .. (239.55,44.4) .. controls (236.52,44.4) and (234.07,41.95) .. (234.07,38.92) -- cycle ;
%Shape: Ellipse [id:dp20859524566179988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.09,239.63) .. controls (233.09,236.6) and (235.55,234.15) .. (238.57,234.15) .. controls (241.6,234.15) and (244.05,236.6) .. (244.05,239.63) .. controls (244.05,242.65) and (241.6,245.11) .. (238.57,245.11) .. controls (235.55,245.11) and (233.09,242.65) .. (233.09,239.63) -- cycle ;
%Shape: Rectangle [id:dp263635509874252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.1,235.15) -- (243.05,235.15) -- (243.05,244.1) -- (234.1,244.1) -- cycle ;
%Shape: Rectangle [id:dp1631312056683567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.07,34.45) -- (244.02,34.45) -- (244.02,43.4) -- (235.07,43.4) -- cycle ;
%Shape: Ellipse [id:dp8786836483025398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.16,46.07) .. controls (281.16,43.04) and (283.61,40.59) .. (286.64,40.59) .. controls (289.67,40.59) and (292.12,43.04) .. (292.12,46.07) .. controls (292.12,49.1) and (289.67,51.55) .. (286.64,51.55) .. controls (283.61,51.55) and (281.16,49.1) .. (281.16,46.07) -- cycle ;
%Shape: Rectangle [id:dp11618232548961771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.17,66.47) -- (292.12,66.47) -- (292.12,75.42) -- (283.17,75.42) -- cycle ;
%Shape: Ellipse [id:dp4535334205813015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.48,231.51) .. controls (281.48,228.48) and (283.94,226.03) .. (286.96,226.03) .. controls (289.99,226.03) and (292.44,228.48) .. (292.44,231.51) .. controls (292.44,234.53) and (289.99,236.99) .. (286.96,236.99) .. controls (283.94,236.99) and (281.48,234.53) .. (281.48,231.51) -- cycle ;
%Shape: Rectangle [id:dp8192066254507748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.17,201.22) -- (292.12,201.22) -- (292.12,210.17) -- (283.17,210.17) -- cycle ;
%Shape: Ellipse [id:dp5929073530058115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.27,80.49) .. controls (327.27,77.47) and (329.73,75.01) .. (332.75,75.01) .. controls (335.78,75.01) and (338.23,77.47) .. (338.23,80.49) .. controls (338.23,83.52) and (335.78,85.97) .. (332.75,85.97) .. controls (329.73,85.97) and (327.27,83.52) .. (327.27,80.49) -- cycle ;
%Shape: Circle [id:dp45646766903567904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.9,199.03) .. controls (328.9,196) and (331.35,193.55) .. (334.38,193.55) .. controls (337.4,193.55) and (339.86,196) .. (339.86,199.03) .. controls (339.86,202.06) and (337.4,204.51) .. (334.38,204.51) .. controls (331.35,204.51) and (328.9,202.06) .. (328.9,199.03) -- cycle ;
%Shape: Rectangle [id:dp41104753879344935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.29,99.76) -- (341.24,99.76) -- (341.24,108.71) -- (332.29,108.71) -- cycle ;
%Shape: Rectangle [id:dp3462470039025851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.12,170.24) -- (341.07,170.24) -- (341.07,179.19) -- (332.12,179.19) -- cycle ;

% Text Node
\draw (189.62,45.83) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{2t}\textcolor[rgb]{0.25,0.46,0.02}{_{eq}}$};
% Text Node
\draw (11.2,163.96) node [anchor=north west][inner sep=0.75pt]    {$-d_{0}$};
% Text Node
\draw (19.59,95.58) node [anchor=north west][inner sep=0.75pt]    {$d_{0}$};
% Text Node
\draw (21.08,62.95) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (20.66,29.12) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (11.63,197.11) node [anchor=north west][inner sep=0.75pt]    {$-d_{1}$};
% Text Node
\draw (11.82,229.53) node [anchor=north west][inner sep=0.75pt]    {$-d_{2}$};
% Text Node
\draw (22.15,8.46) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (370.55,141.03) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (53.81,54.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (56.27,205.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (40.7,108.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c1}( t)$};
% Text Node
\draw (39.33,151.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c2}( t)$};
% Text Node
\draw (48.87,82.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 16; green, 0; blue, 255 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (47.29,182.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 16; green, 0; blue, 255 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (84.06,123.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (242.5,17.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (246.18,247.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (208.65,17.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c1}( t)$};
% Text Node
\draw (208.13,248.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c2}( t)$};


\end{tikzpicture}


\end{document}

% \path[pattern={Lines[angle=45,distance=5]} , pattern color={rgb, 255:red, 65; green, 117; blue, 5 }] (231.17,236) -- (231.17,11.15) -- (257.47,11) -- (257.47,236) -- cycle;

==> Figures/diagram2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, patterns.meta}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da5748266697506874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (38.45,73.93) -- (382.6,73.93) ;
%Shape: Spring [id:dp1855819344825369] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (249.67,49.72) .. controls (251.76,50.01) and (253.84,51.19) .. (253.84,53.56) .. controls (253.84,58.29) and (245.5,58.29) .. (245.5,55.89) .. controls (245.5,53.49) and (253.84,53.49) .. (253.84,58.22) .. controls (253.84,62.95) and (245.5,62.95) .. (245.5,60.56) .. controls (245.5,58.16) and (253.84,58.16) .. (253.84,62.89) .. controls (253.84,67.62) and (245.5,67.62) .. (245.5,65.22) .. controls (245.5,62.83) and (253.84,62.83) .. (253.84,67.55) .. controls (253.84,68.45) and (253.55,69.17) .. (253.06,69.74) ;
%Straight Lines [id:da5087474651053179] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (38.34,213.6) -- (382.49,213.6) ;
%Shape: Spring [id:dp587161609499472] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (251.73,218) .. controls (252.68,218.63) and (253.34,219.59) .. (253.34,220.91) .. controls (253.34,225.64) and (244.99,225.64) .. (244.99,223.25) .. controls (244.99,220.85) and (253.34,220.85) .. (253.34,225.58) .. controls (253.34,230.31) and (244.99,230.31) .. (244.99,227.91) .. controls (244.99,225.52) and (253.34,225.52) .. (253.34,230.25) .. controls (253.34,234.98) and (244.99,234.98) .. (244.99,232.58) .. controls (244.99,230.18) and (253.34,230.18) .. (253.34,234.91) .. controls (253.34,236.38) and (252.53,237.4) .. (251.42,238.02) ;
%Straight Lines [id:da835790327600644] 
\draw    (248.75,219.93) -- (248.75,206.02) ;
\draw [shift={(248.75,203.02)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da32867488047711335] 
\draw    (249.8,68.57) -- (249.8,80.92) ;
\draw [shift={(249.8,83.92)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da39314972008004134] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (38.68,180.31) -- (382.82,180.31) ;
%Straight Lines [id:da04870564170713987] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (39.01,109.08) -- (383.16,109.08) ;
%Straight Lines [id:da7317078568535687] 
\draw [line width=1.5]    (39.01,144.23) -- (386.64,144.23) ;
\draw [shift={(389.64,144.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Spring [id:dp5277605171123749] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (257.37,50.92) .. controls (256.13,51.55) and (255.27,52.52) .. (255.27,53.88) .. controls (255.27,58.6) and (265.8,58.6) .. (265.8,56.21) .. controls (265.8,53.81) and (255.27,53.81) .. (255.27,58.54) .. controls (255.27,63.27) and (265.8,63.27) .. (265.8,60.87) .. controls (265.8,58.48) and (255.27,58.48) .. (255.27,63.21) .. controls (255.27,67.94) and (265.8,67.94) .. (265.8,65.54) .. controls (265.8,63.14) and (255.27,63.14) .. (255.27,67.87) .. controls (255.27,72.6) and (265.8,72.6) .. (265.8,70.21) .. controls (265.8,67.81) and (255.27,67.81) .. (255.27,72.54) .. controls (255.27,77.27) and (265.8,77.27) .. (265.8,74.87) .. controls (265.8,72.48) and (255.27,72.48) .. (255.27,77.2) .. controls (255.27,81.93) and (265.8,81.93) .. (265.8,79.54) .. controls (265.8,77.14) and (255.27,77.14) .. (255.27,81.87) .. controls (255.27,86.6) and (265.8,86.6) .. (265.8,84.2) .. controls (265.8,81.81) and (255.27,81.81) .. (255.27,86.54) .. controls (255.27,91.26) and (265.8,91.26) .. (265.8,88.87) .. controls (265.8,86.47) and (255.27,86.47) .. (255.27,91.2) .. controls (255.27,95.93) and (265.8,95.93) .. (265.8,93.53) .. controls (265.8,91.14) and (255.27,91.14) .. (255.27,95.87) .. controls (255.27,100.6) and (265.8,100.6) .. (265.8,98.2) .. controls (265.8,95.8) and (255.27,95.8) .. (255.27,100.53) .. controls (255.27,105.26) and (265.8,105.26) .. (265.8,102.87) .. controls (265.8,100.47) and (255.27,100.47) .. (255.27,105.2) .. controls (255.27,109.93) and (265.8,109.93) .. (265.8,107.53) .. controls (265.8,105.14) and (255.27,105.14) .. (255.27,109.87) .. controls (255.27,114.59) and (265.8,114.59) .. (265.8,112.2) .. controls (265.8,109.8) and (255.27,109.8) .. (255.27,114.53) .. controls (255.27,119.26) and (265.8,119.26) .. (265.8,116.86) .. controls (265.8,114.47) and (255.27,114.47) .. (255.27,119.2) .. controls (255.27,123.93) and (265.8,123.93) .. (265.8,121.53) .. controls (265.8,119.13) and (255.27,119.13) .. (255.27,123.86) .. controls (255.27,128.59) and (265.8,128.59) .. (265.8,126.2) .. controls (265.8,123.8) and (255.27,123.8) .. (255.27,128.53) .. controls (255.27,133.26) and (265.8,133.26) .. (265.8,130.86) .. controls (265.8,128.47) and (255.27,128.47) .. (255.27,133.19) .. controls (255.27,137.92) and (265.8,137.92) .. (265.8,135.53) .. controls (265.8,133.13) and (255.27,133.13) .. (255.27,137.86) .. controls (255.27,142.59) and (265.8,142.59) .. (265.8,140.19) .. controls (265.8,137.8) and (255.27,137.8) .. (255.27,142.53) .. controls (255.27,147.25) and (265.8,147.25) .. (265.8,144.86) .. controls (265.8,142.46) and (255.27,142.46) .. (255.27,147.19) .. controls (255.27,151.92) and (265.8,151.92) .. (265.8,149.52) .. controls (265.8,147.13) and (255.27,147.13) .. (255.27,151.86) .. controls (255.27,156.59) and (265.8,156.59) .. (265.8,154.19) .. controls (265.8,151.79) and (255.27,151.79) .. (255.27,156.52) .. controls (255.27,161.25) and (265.8,161.25) .. (265.8,158.86) .. controls (265.8,156.46) and (255.27,156.46) .. (255.27,161.19) .. controls (255.27,165.92) and (265.8,165.92) .. (265.8,163.52) .. controls (265.8,161.13) and (255.27,161.13) .. (255.27,165.86) .. controls (255.27,170.58) and (265.8,170.58) .. (265.8,168.19) .. controls (265.8,165.79) and (255.27,165.79) .. (255.27,170.52) .. controls (255.27,175.25) and (265.8,175.25) .. (265.8,172.85) .. controls (265.8,170.46) and (255.27,170.46) .. (255.27,175.19) .. controls (255.27,179.92) and (265.8,179.92) .. (265.8,177.52) .. controls (265.8,175.12) and (255.27,175.12) .. (255.27,179.85) .. controls (255.27,184.58) and (265.8,184.58) .. (265.8,182.19) .. controls (265.8,179.79) and (255.27,179.79) .. (255.27,184.52) .. controls (255.27,189.25) and (265.8,189.25) .. (265.8,186.85) .. controls (265.8,184.46) and (255.27,184.46) .. (255.27,189.18) .. controls (255.27,193.91) and (265.8,193.91) .. (265.8,191.52) .. controls (265.8,189.12) and (255.27,189.12) .. (255.27,193.85) .. controls (255.27,198.58) and (265.8,198.58) .. (265.8,196.18) .. controls (265.8,193.79) and (255.27,193.79) .. (255.27,198.52) .. controls (255.27,203.24) and (265.8,203.24) .. (265.8,200.85) .. controls (265.8,198.45) and (255.27,198.45) .. (255.27,203.18) .. controls (255.27,207.91) and (265.8,207.91) .. (265.8,205.51) .. controls (265.8,203.12) and (255.27,203.12) .. (255.27,207.85) .. controls (255.27,212.58) and (265.8,212.58) .. (265.8,210.18) .. controls (265.8,207.78) and (255.27,207.78) .. (255.27,212.51) .. controls (255.27,217.24) and (265.8,217.24) .. (265.8,214.85) .. controls (265.8,212.45) and (255.27,212.45) .. (255.27,217.18) .. controls (255.27,221.91) and (265.8,221.91) .. (265.8,219.51) .. controls (265.8,217.12) and (255.27,217.12) .. (255.27,221.85) .. controls (255.27,226.57) and (265.8,226.57) .. (265.8,224.18) .. controls (265.8,221.78) and (255.27,221.78) .. (255.27,226.51) .. controls (255.27,231.24) and (265.8,231.24) .. (265.8,228.84) .. controls (265.8,226.45) and (255.27,226.45) .. (255.27,231.18) .. controls (255.27,235.91) and (265.8,235.91) .. (265.8,233.51) .. controls (265.8,231.11) and (255.27,231.11) .. (255.27,235.84) .. controls (255.27,236.08) and (255.29,236.31) .. (255.34,236.52) ;
%Shape: Spring [id:dp08036620565873975] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (173.81,71.5) .. controls (171.17,71.8) and (168.54,72.98) .. (168.54,75.34) .. controls (168.54,80.07) and (179.08,80.07) .. (179.08,77.68) .. controls (179.08,75.28) and (168.54,75.28) .. (168.54,80.01) .. controls (168.54,84.74) and (179.08,84.74) .. (179.08,82.34) .. controls (179.08,79.95) and (168.54,79.95) .. (168.54,84.67) .. controls (168.54,89.4) and (179.08,89.4) .. (179.08,87.01) .. controls (179.08,84.61) and (168.54,84.61) .. (168.54,89.34) .. controls (168.54,94.07) and (179.08,94.07) .. (179.08,91.67) .. controls (179.08,89.28) and (168.54,89.28) .. (168.54,94.01) .. controls (168.54,98.74) and (179.08,98.74) .. (179.08,96.34) .. controls (179.08,93.94) and (168.54,93.94) .. (168.54,98.67) .. controls (168.54,103.4) and (179.08,103.4) .. (179.08,101) .. controls (179.08,98.61) and (168.54,98.61) .. (168.54,103.34) .. controls (168.54,108.07) and (179.08,108.07) .. (179.08,105.67) .. controls (179.08,103.27) and (168.54,103.27) .. (168.54,108) .. controls (168.54,112.73) and (179.08,112.73) .. (179.08,110.34) .. controls (179.08,107.94) and (168.54,107.94) .. (168.54,112.67) .. controls (168.54,117.4) and (179.08,117.4) .. (179.08,115) .. controls (179.08,112.61) and (168.54,112.61) .. (168.54,117.34) .. controls (168.54,122.06) and (179.08,122.06) .. (179.08,119.67) .. controls (179.08,117.27) and (168.54,117.27) .. (168.54,122) .. controls (168.54,126.73) and (179.08,126.73) .. (179.08,124.33) .. controls (179.08,121.94) and (168.54,121.94) .. (168.54,126.67) .. controls (168.54,131.4) and (179.08,131.4) .. (179.08,129) .. controls (179.08,126.6) and (168.54,126.6) .. (168.54,131.33) .. controls (168.54,136.06) and (179.08,136.06) .. (179.08,133.67) .. controls (179.08,131.27) and (168.54,131.27) .. (168.54,136) .. controls (168.54,140.73) and (179.08,140.73) .. (179.08,138.33) .. controls (179.08,135.94) and (168.54,135.94) .. (168.54,140.66) .. controls (168.54,145.39) and (179.08,145.39) .. (179.08,143) .. controls (179.08,140.6) and (168.54,140.6) .. (168.54,145.33) .. controls (168.54,150.06) and (179.08,150.06) .. (179.08,147.66) .. controls (179.08,145.27) and (168.54,145.27) .. (168.54,150) .. controls (168.54,154.73) and (179.08,154.73) .. (179.08,152.33) .. controls (179.08,149.93) and (168.54,149.93) .. (168.54,154.66) .. controls (168.54,159.39) and (179.08,159.39) .. (179.08,156.99) .. controls (179.08,154.6) and (168.54,154.6) .. (168.54,159.33) .. controls (168.54,164.06) and (179.08,164.06) .. (179.08,161.66) .. controls (179.08,159.26) and (168.54,159.26) .. (168.54,163.99) .. controls (168.54,168.72) and (179.08,168.72) .. (179.08,166.33) .. controls (179.08,163.93) and (168.54,163.93) .. (168.54,168.66) .. controls (168.54,173.39) and (179.08,173.39) .. (179.08,170.99) .. controls (179.08,168.6) and (168.54,168.6) .. (168.54,173.33) .. controls (168.54,178.05) and (179.08,178.05) .. (179.08,175.66) .. controls (179.08,173.26) and (168.54,173.26) .. (168.54,177.99) .. controls (168.54,182.72) and (179.08,182.72) .. (179.08,180.32) .. controls (179.08,177.93) and (168.54,177.93) .. (168.54,182.66) .. controls (168.54,187.39) and (179.08,187.39) .. (179.08,184.99) .. controls (179.08,182.59) and (168.54,182.59) .. (168.54,187.32) .. controls (168.54,192.05) and (179.08,192.05) .. (179.08,189.66) .. controls (179.08,187.26) and (168.54,187.26) .. (168.54,191.99) .. controls (168.54,196.72) and (179.08,196.72) .. (179.08,194.32) .. controls (179.08,191.93) and (168.54,191.93) .. (168.54,196.65) .. controls (168.54,201.38) and (179.08,201.38) .. (179.08,198.99) .. controls (179.08,196.59) and (168.54,196.59) .. (168.54,201.32) .. controls (168.54,206.05) and (179.08,206.05) .. (179.08,203.65) .. controls (179.08,201.26) and (168.54,201.26) .. (168.54,205.99) .. controls (168.54,210.72) and (179.08,210.72) .. (179.08,208.32) .. controls (179.08,205.92) and (168.54,205.92) .. (168.54,210.65) .. controls (168.54,215.38) and (179.08,215.38) .. (179.08,212.98) .. controls (179.08,210.59) and (168.54,210.59) .. (168.54,215.32) .. controls (168.54,217.07) and (169.99,218.18) .. (171.82,218.75) ;
%Straight Lines [id:da07518782257305556] 
\draw    (72.42,192.64) -- (72.42,205) ;
\draw [shift={(72.42,208)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Spring [id:dp7791761164623547] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (124.95,190.23) .. controls (125.75,190.86) and (126.27,191.71) .. (126.27,192.84) .. controls (126.27,197.57) and (117.1,197.57) .. (117.1,195.18) .. controls (117.1,192.78) and (126.27,192.78) .. (126.27,197.51) .. controls (126.27,202.24) and (117.1,202.24) .. (117.1,199.84) .. controls (117.1,197.45) and (126.27,197.45) .. (126.27,202.18) .. controls (126.27,206.9) and (117.1,206.9) .. (117.1,204.51) .. controls (117.1,202.11) and (126.27,202.11) .. (126.27,206.84) .. controls (126.27,211.57) and (117.1,211.57) .. (117.1,209.17) .. controls (117.1,206.78) and (126.27,206.78) .. (126.27,211.51) .. controls (126.27,216.24) and (117.1,216.24) .. (117.1,213.84) .. controls (117.1,211.44) and (126.27,211.44) .. (126.27,216.17) .. controls (126.27,218.11) and (124.74,219.25) .. (122.92,219.76) ;
%Shape: Spring [id:dp6703270255181659] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (125.63,69.09) .. controls (126.67,69.72) and (127.39,70.68) .. (127.39,72) .. controls (127.39,76.73) and (118.22,76.73) .. (118.22,74.34) .. controls (118.22,71.94) and (127.39,71.94) .. (127.39,76.67) .. controls (127.39,81.4) and (118.22,81.4) .. (118.22,79) .. controls (118.22,76.61) and (127.39,76.61) .. (127.39,81.33) .. controls (127.39,86.06) and (118.22,86.06) .. (118.22,83.67) .. controls (118.22,81.27) and (127.39,81.27) .. (127.39,86) .. controls (127.39,90.73) and (118.22,90.73) .. (118.22,88.33) .. controls (118.22,85.94) and (127.39,85.94) .. (127.39,90.67) .. controls (127.39,95.4) and (118.22,95.4) .. (118.22,93) .. controls (118.22,90.6) and (127.39,90.6) .. (127.39,95.33) .. controls (127.39,96.95) and (126.33,98.01) .. (124.92,98.61) ;
%Straight Lines [id:da40840004321639367] 
\draw    (72.42,94.92) -- (72.42,81) ;
\draw [shift={(72.42,78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Spring [id:dp09481554397812175] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (75.4,165.57) .. controls (76.44,166.2) and (77.17,167.16) .. (77.17,168.49) .. controls (77.17,173.22) and (68,173.22) .. (68,170.82) .. controls (68,168.42) and (77.17,168.42) .. (77.17,173.15) .. controls (77.17,177.88) and (68,177.88) .. (68,175.48) .. controls (68,173.09) and (77.17,173.09) .. (77.17,177.82) .. controls (77.17,182.55) and (68,182.55) .. (68,180.15) .. controls (68,177.75) and (77.17,177.75) .. (77.17,182.48) .. controls (77.17,187.21) and (68,187.21) .. (68,184.82) .. controls (68,182.42) and (77.17,182.42) .. (77.17,187.15) .. controls (77.17,188.35) and (76.58,189.24) .. (75.7,189.87) ;
%Straight Lines [id:da6352871787484751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (38.56,40.03) -- (382.71,40.03) ;
%Straight Lines [id:da021698082615930314] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (39.12,249.37) -- (383.27,249.37) ;
%Shape: Spring [id:dp12383206448365969] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (343.75,112.62) .. controls (344.58,113.26) and (345.15,114.21) .. (345.15,115.54) .. controls (345.15,120.27) and (337.9,120.27) .. (337.9,117.87) .. controls (337.9,115.48) and (345.15,115.48) .. (345.15,120.21) .. controls (345.15,124.94) and (337.9,124.94) .. (337.9,122.54) .. controls (337.9,120.14) and (345.15,120.14) .. (345.15,124.87) .. controls (345.15,129.6) and (337.9,129.6) .. (337.9,127.21) .. controls (337.9,124.81) and (345.15,124.81) .. (345.15,129.54) .. controls (345.15,134.27) and (337.9,134.27) .. (337.9,131.87) .. controls (337.9,129.48) and (345.15,129.48) .. (345.15,134.2) .. controls (345.15,138.93) and (337.9,138.93) .. (337.9,136.54) .. controls (337.9,134.14) and (345.15,134.14) .. (345.15,138.87) .. controls (345.15,143.6) and (337.9,143.6) .. (337.9,141.2) .. controls (337.9,138.81) and (345.15,138.81) .. (345.15,143.54) .. controls (345.15,148.27) and (337.9,148.27) .. (337.9,145.87) .. controls (337.9,143.47) and (345.15,143.47) .. (345.15,148.2) .. controls (345.15,152.93) and (337.9,152.93) .. (337.9,150.54) .. controls (337.9,148.14) and (345.15,148.14) .. (345.15,152.87) .. controls (345.15,157.6) and (337.9,157.6) .. (337.9,155.2) .. controls (337.9,152.8) and (345.15,152.8) .. (345.15,157.53) .. controls (345.15,162.26) and (337.9,162.26) .. (337.9,159.87) .. controls (337.9,157.47) and (345.15,157.47) .. (345.15,162.2) .. controls (345.15,166.93) and (337.9,166.93) .. (337.9,164.53) .. controls (337.9,162.14) and (345.15,162.14) .. (345.15,166.87) .. controls (345.15,171.59) and (337.9,171.59) .. (337.9,169.2) .. controls (337.9,166.8) and (345.15,166.8) .. (345.15,171.53) .. controls (345.15,172.1) and (345.04,172.6) .. (344.86,173.04) ;
%Shape: Spring [id:dp1492764976335348] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (348.64,161.06) .. controls (348.53,161.4) and (348.47,161.79) .. (348.47,162.21) .. controls (348.47,166.94) and (356.02,166.94) .. (356.02,164.54) .. controls (356.02,162.15) and (348.47,162.15) .. (348.47,166.87) .. controls (348.47,171.6) and (356.02,171.6) .. (356.02,169.21) .. controls (356.02,166.81) and (348.47,166.81) .. (348.47,171.54) .. controls (348.47,172.51) and (348.79,173.29) .. (349.3,173.88) ;
%Shape: Spring [id:dp3269731234633244] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (347.84,114.29) .. controls (347.74,114.63) and (347.68,115.02) .. (347.68,115.44) .. controls (347.68,120.17) and (354.63,120.17) .. (354.63,117.77) .. controls (354.63,115.38) and (347.68,115.38) .. (347.68,120.1) .. controls (347.68,124.83) and (354.63,124.83) .. (354.63,122.44) .. controls (354.63,120.04) and (347.68,120.04) .. (347.68,124.77) .. controls (347.68,126.66) and (348.79,127.8) .. (350.13,128.32) ;
%Shape: Spring [id:dp16127287735159168] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (301.1,182.49) .. controls (303.04,182.78) and (304.98,183.96) .. (304.98,186.33) .. controls (304.98,191.06) and (297.22,191.06) .. (297.22,188.66) .. controls (297.22,186.27) and (304.98,186.27) .. (304.98,190.99) .. controls (304.98,195.72) and (297.22,195.72) .. (297.22,193.33) .. controls (297.22,190.93) and (304.98,190.93) .. (304.98,195.66) .. controls (304.98,200.39) and (297.22,200.39) .. (297.22,197.99) .. controls (297.22,195.6) and (304.98,195.6) .. (304.98,200.33) .. controls (304.98,201.22) and (304.7,201.94) .. (304.25,202.51) ;
%Shape: Spring [id:dp9285073470466005] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (299.37,84.13) .. controls (301.22,84.42) and (303.08,85.6) .. (303.08,87.96) .. controls (303.08,92.69) and (295.65,92.69) .. (295.65,90.3) .. controls (295.65,87.9) and (303.08,87.9) .. (303.08,92.63) .. controls (303.08,97.36) and (295.65,97.36) .. (295.65,94.96) .. controls (295.65,92.57) and (303.08,92.57) .. (303.08,97.3) .. controls (303.08,102.02) and (295.65,102.02) .. (295.65,99.63) .. controls (295.65,97.23) and (303.08,97.23) .. (303.08,101.96) .. controls (303.08,102.85) and (302.81,103.58) .. (302.38,104.15) ;
%Straight Lines [id:da40702803729080306] 
\draw    (299.91,102.38) -- (299.91,114.73) ;
\draw [shift={(299.91,117.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7497218864433921] 
\draw    (122.64,221.2) -- (122.64,233.56) ;
\draw [shift={(122.64,236.56)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da259867661778711] 
\draw    (123.64,65.89) -- (123.64,51.98) ;
\draw [shift={(123.64,48.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Spring [id:dp4761487190268694] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (172.73,224.8) .. controls (174.82,225.09) and (176.9,226.28) .. (176.9,228.64) .. controls (176.9,233.37) and (168.56,233.37) .. (168.56,230.97) .. controls (168.56,228.58) and (176.9,228.58) .. (176.9,233.31) .. controls (176.9,238.04) and (168.56,238.04) .. (168.56,235.64) .. controls (168.56,233.24) and (176.9,233.24) .. (176.9,237.97) .. controls (176.9,242.7) and (168.56,242.7) .. (168.56,240.31) .. controls (168.56,237.91) and (176.9,237.91) .. (176.9,242.64) .. controls (176.9,243.53) and (176.61,244.26) .. (176.12,244.83) ;
%Shape: Spring [id:dp33809907544993445] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (173.15,42.13) .. controls (175.36,42.43) and (177.57,43.61) .. (177.57,45.97) .. controls (177.57,50.7) and (168.73,50.7) .. (168.73,48.31) .. controls (168.73,45.91) and (177.57,45.91) .. (177.57,50.64) .. controls (177.57,55.37) and (168.73,55.37) .. (168.73,52.97) .. controls (168.73,50.58) and (177.57,50.58) .. (177.57,55.3) .. controls (177.57,60.03) and (168.73,60.03) .. (168.73,57.64) .. controls (168.73,55.24) and (177.57,55.24) .. (177.57,59.97) .. controls (177.57,60.86) and (177.26,61.59) .. (176.75,62.16) ;
%Shape: Spring [id:dp5272394516362444] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (68.37,130.23) .. controls (67.71,130.82) and (67.3,131.57) .. (67.3,132.5) .. controls (67.3,137.23) and (77.84,137.23) .. (77.84,134.83) .. controls (77.84,132.44) and (67.3,132.44) .. (67.3,137.17) .. controls (67.3,141.89) and (77.84,141.89) .. (77.84,139.5) .. controls (77.84,137.1) and (67.3,137.1) .. (67.3,141.83) .. controls (67.3,146.56) and (77.84,146.56) .. (77.84,144.16) .. controls (77.84,141.77) and (67.3,141.77) .. (67.3,146.5) .. controls (67.3,151.23) and (77.84,151.23) .. (77.84,148.83) .. controls (77.84,146.43) and (67.3,146.43) .. (67.3,151.16) .. controls (67.3,155.89) and (77.84,155.89) .. (77.84,153.5) .. controls (77.84,151.1) and (67.3,151.1) .. (67.3,155.83) .. controls (67.3,156.9) and (67.85,157.73) .. (68.68,158.34) ;
%Shape: Spring [id:dp25727070182440026] 
\draw  [color={rgb, 255:red, 27; green, 0; blue, 255 }  ,draw opacity=1 ] (74.98,98.22) .. controls (76.02,98.85) and (76.75,99.81) .. (76.75,101.14) .. controls (76.75,105.86) and (67.58,105.86) .. (67.58,103.47) .. controls (67.58,101.07) and (76.75,101.07) .. (76.75,105.8) .. controls (76.75,110.53) and (67.58,110.53) .. (67.58,108.13) .. controls (67.58,105.74) and (76.75,105.74) .. (76.75,110.47) .. controls (76.75,115.2) and (67.58,115.2) .. (67.58,112.8) .. controls (67.58,110.4) and (76.75,110.4) .. (76.75,115.13) .. controls (76.75,119.86) and (67.58,119.86) .. (67.58,117.47) .. controls (67.58,115.07) and (76.75,115.07) .. (76.75,119.8) .. controls (76.75,121) and (76.16,121.89) .. (75.28,122.52) ;
%Straight Lines [id:da29576812885104076] 
\draw [line width=1.5]    (39.01,167.09) -- (39.01,16.94) ;
\draw [shift={(39.01,13.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6530699180638184] 
\draw [line width=1.5]    (39.01,167.09) -- (39.01,277.64) ;
\draw [shift={(39.01,280.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8475468645346544] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (222.15,281.23) -- (222.15,14.53) ;
%Straight Lines [id:da08244325358327842] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (199.96,281.23) -- (199.96,14.71) ;
%Straight Lines [id:da9081378650705452] 
\draw    (36.46,109.24) -- (41.77,109.24) ;
%Straight Lines [id:da5281325860765334] 
\draw    (36.46,73.78) -- (41.77,73.78) ;
%Straight Lines [id:da7695008095981117] 
\draw    (36.46,40.18) -- (41.77,40.18) ;
%Straight Lines [id:da8279161142379925] 
\draw    (36.46,249.17) -- (41.77,249.17) ;
%Straight Lines [id:da11807857441235581] 
\draw    (36.32,213.52) -- (41.64,213.52) ;
%Straight Lines [id:da966409710554077] 
\draw    (37.13,180.16) -- (42.44,180.16) ;
%Straight Lines [id:da14058515164045393] 
\draw    (300.58,185.7) -- (300.58,171.78) ;
\draw [shift={(300.58,168.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp29514128546241003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.77,90.27) -- (77.07,90.27) -- (77.07,99.56) -- (67.77,99.56) -- cycle ;
%Shape: Rectangle [id:dp013397247245613197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.77,187.99) -- (77.07,187.99) -- (77.07,197.29) -- (67.77,197.29) -- cycle ;
%Shape: Ellipse [id:dp5288041410999937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.8,126.21) .. controls (66.8,123.07) and (69.35,120.52) .. (72.5,120.52) .. controls (75.64,120.52) and (78.19,123.07) .. (78.19,126.21) .. controls (78.19,129.36) and (75.64,131.91) .. (72.5,131.91) .. controls (69.35,131.91) and (66.8,129.36) .. (66.8,126.21) -- cycle ;
%Shape: Ellipse [id:dp1034329568632586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.52,162.21) .. controls (66.52,159.07) and (69.07,156.52) .. (72.22,156.52) .. controls (75.36,156.52) and (77.91,159.07) .. (77.91,162.21) .. controls (77.91,165.36) and (75.36,167.91) .. (72.22,167.91) .. controls (69.07,167.91) and (66.52,165.36) .. (66.52,162.21) -- cycle ;
%Shape: Ellipse [id:dp06330352095765979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.74,102.13) .. controls (117.74,98.98) and (120.29,96.43) .. (123.44,96.43) .. controls (126.58,96.43) and (129.13,98.98) .. (129.13,102.13) .. controls (129.13,105.27) and (126.58,107.82) .. (123.44,107.82) .. controls (120.29,107.82) and (117.74,105.27) .. (117.74,102.13) -- cycle ;
%Shape: Rectangle [id:dp06118341859815968] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.99,61.24) -- (128.29,61.24) -- (128.29,70.54) -- (118.99,70.54) -- cycle ;
%Shape: Ellipse [id:dp7330035766682128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.98,186.9) .. controls (115.98,183.75) and (118.53,181.2) .. (121.68,181.2) .. controls (124.82,181.2) and (127.37,183.75) .. (127.37,186.9) .. controls (127.37,190.04) and (124.82,192.59) .. (121.68,192.59) .. controls (118.53,192.59) and (115.98,190.04) .. (115.98,186.9) -- cycle ;
%Shape: Rectangle [id:dp19900849329399684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.99,216.55) -- (127.28,216.55) -- (127.28,225.85) -- (117.99,225.85) -- cycle ;
%Shape: Ellipse [id:dp07488841552309089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.84,66.48) .. controls (167.84,63.34) and (170.39,60.79) .. (173.54,60.79) .. controls (176.68,60.79) and (179.23,63.34) .. (179.23,66.48) .. controls (179.23,69.63) and (176.68,72.18) .. (173.54,72.18) .. controls (170.39,72.18) and (167.84,69.63) .. (167.84,66.48) -- cycle ;
%Shape: Rectangle [id:dp8674348682345543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.13,35.7) -- (178.43,35.7) -- (178.43,44.99) -- (169.13,44.99) -- cycle ;
%Shape: Ellipse [id:dp8701592086122287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.51,222.69) .. controls (167.51,219.54) and (170.05,216.99) .. (173.2,216.99) .. controls (176.34,216.99) and (178.89,219.54) .. (178.89,222.69) .. controls (178.89,225.83) and (176.34,228.38) .. (173.2,228.38) .. controls (170.05,228.38) and (167.51,225.83) .. (167.51,222.69) -- cycle ;
%Shape: Rectangle [id:dp6029355673165724] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.64,244.65) -- (177.94,244.65) -- (177.94,253.95) -- (168.64,253.95) -- cycle ;
%Shape: Ellipse [id:dp6038615372366394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.82,47.31) .. controls (247.82,44.16) and (250.37,41.61) .. (253.51,41.61) .. controls (256.66,41.61) and (259.21,44.16) .. (259.21,47.31) .. controls (259.21,50.45) and (256.66,53) .. (253.51,53) .. controls (250.37,53) and (247.82,50.45) .. (247.82,47.31) -- cycle ;
%Shape: Ellipse [id:dp20859524566179988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.99,241.57) .. controls (247.99,238.42) and (250.54,235.87) .. (253.68,235.87) .. controls (256.83,235.87) and (259.38,238.42) .. (259.38,241.57) .. controls (259.38,244.71) and (256.83,247.26) .. (253.68,247.26) .. controls (250.54,247.26) and (247.99,244.71) .. (247.99,241.57) -- cycle ;
%Shape: Rectangle [id:dp263635509874252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.1,215.28) -- (253.4,215.28) -- (253.4,224.58) -- (244.1,224.58) -- cycle ;
%Shape: Rectangle [id:dp1631312056683567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.15,63.92) -- (254.45,63.92) -- (254.45,73.21) -- (245.15,73.21) -- cycle ;
%Shape: Ellipse [id:dp8786836483025398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.38,82.01) .. controls (293.38,78.86) and (295.93,76.31) .. (299.07,76.31) .. controls (302.22,76.31) and (304.77,78.86) .. (304.77,82.01) .. controls (304.77,85.15) and (302.22,87.7) .. (299.07,87.7) .. controls (295.93,87.7) and (293.38,85.15) .. (293.38,82.01) -- cycle ;
%Shape: Rectangle [id:dp11618232548961771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.26,97.73) -- (304.56,97.73) -- (304.56,107.02) -- (295.26,107.02) -- cycle ;
%Shape: Ellipse [id:dp4535334205813015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.39,206.19) .. controls (294.39,203.05) and (296.94,200.5) .. (300.08,200.5) .. controls (303.23,200.5) and (305.78,203.05) .. (305.78,206.19) .. controls (305.78,209.34) and (303.23,211.89) .. (300.08,211.89) .. controls (296.94,211.89) and (294.39,209.34) .. (294.39,206.19) -- cycle ;
%Shape: Rectangle [id:dp8192066254507748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.93,181.05) -- (305.23,181.05) -- (305.23,190.35) -- (295.93,190.35) -- cycle ;
%Shape: Ellipse [id:dp5929073530058115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.36,110.27) .. controls (339.36,107.13) and (341.91,104.58) .. (345.05,104.58) .. controls (348.2,104.58) and (350.74,107.13) .. (350.74,110.27) .. controls (350.74,113.42) and (348.2,115.96) .. (345.05,115.96) .. controls (341.91,115.96) and (339.36,113.42) .. (339.36,110.27) -- cycle ;
%Shape: Ellipse [id:dp45646766903567904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.11,176.12) .. controls (340.11,172.97) and (342.66,170.42) .. (345.81,170.42) .. controls (348.95,170.42) and (351.5,172.97) .. (351.5,176.12) .. controls (351.5,179.26) and (348.95,181.81) .. (345.81,181.81) .. controls (342.66,181.81) and (340.11,179.26) .. (340.11,176.12) -- cycle ;
%Shape: Rectangle [id:dp41104753879344935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.02,125.82) -- (356.31,125.82) -- (356.31,135.12) -- (347.02,135.12) -- cycle ;
%Shape: Rectangle [id:dp3462470039025851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.01,152.65) -- (356.31,152.65) -- (356.31,161.95) -- (347.01,161.95) -- cycle ;

% Text Node
\draw (198.11,48.01) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{2t}\textcolor[rgb]{0.25,0.46,0.02}{_{eq}}$};
% Text Node
\draw (8.29,170.76) node [anchor=north west][inner sep=0.75pt]    {$-d_{1}$};
% Text Node
\draw (19.46,100.26) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (16.14,65.24) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};
% Text Node
\draw (18.48,31.89) node [anchor=north west][inner sep=0.75pt]    {$d_{f}$};
% Text Node
\draw (7.62,202.99) node [anchor=north west][inner sep=0.75pt]    {$-d_{3}$};
% Text Node
\draw (7.82,240) node [anchor=north west][inner sep=0.75pt]    {$-d_{f}$};
% Text Node
\draw (23.8,9.14) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (385.82,146.89) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (49.08,118.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (50.1,156.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (79.55,76.29) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c1}( t)$};
% Text Node
\draw (74.42,196.04) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c2}( t)$};
% Text Node
\draw (78.19,111.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 16; green, 0; blue, 255 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (79.91,165.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 16; green, 0; blue, 255 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (79.77,146.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (228.8,41.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (258.39,235.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (216.75,84.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c1}( t)$};
% Text Node
\draw (217.42,189.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{c2}( t)$};
% Text Node
\draw (238.82,154.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (229.07,222.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 16; green, 0; blue, 255 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (229.49,56.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 16; green, 0; blue, 255 }  ,opacity=1 ]  {$k_{0}$};
% Text Node
\draw (151.21,151) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$k_{0}$};


\end{tikzpicture}


\end{document}

% \path[pattern={Lines[angle=45,distance=5]} , pattern color={rgb, 255:red, 65; green, 117; blue, 5 }] (231.17,330) -- (231.17,14.08) -- (257.47,13.87) -- (257.47,330) -- cycle;
